Compressing 3D Gaussian Splatting by Noise-Substituted Vector Quantization

3D Gaussian Splatting (3DGS) has demonstrated remarkable effectiveness in 3D reconstruction, achieving high-quality results with real-time radiance field rendering. However, a key challenge is the substantial storage cost: reconstructing a single scene typically requires millions of Gaussian splats, each represented by 59 floating-point parameters, resulting in approximately 1 GB of memory. To address this challenge, we propose a compression method by building separate attribute codebooks and storing only discrete code indices. Specifically, we employ noise-substituted vector quantization technique to jointly train the codebooks and model features, ensuring consistency between gradient descent optimization and parameter discretization. Our method reduces the memory consumption efficiently (around $45\times$) while maintaining competitive reconstruction quality on standard 3D benchmark scenes. Experiments on different codebook sizes show the trade-off between compression ratio and image quality. Furthermore, the trained compressed model remains fully compatible with popular 3DGS viewers and enables faster rendering speed, making it well-suited for practical applications.

==> fig/scatter-size_metrics/DeepBlending_LPIPS.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=1.49972228050232, xmax=45.1857275104523,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymajorgrids,
ymin=0.24165, ymax=0.27135,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
9.41992664337158 0.256
9.66608810424805 0.253
9.93182182312012 0.252
10.2766971588135 0.25
10.7817249298096 0.25
11.4905939102173 0.249
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
12 0.252
13 0.251
};
\addplot [semithick, forestgreen4416044, mark=+, mark size=3, mark options={solid}]
table {%
18 0.249
};
\addplot [semithick, crimson2143940, mark=pentagon*, mark size=3, mark options={solid}]
table {%
23.8 0.258
43.2 0.258
};
\addplot [semithick, sienna1408675, mark=square*, mark size=3, mark options={solid}]
table {%
25.299 0.253
};
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
4.34984970092773 0.269
6.35225009918213 0.258
};
\addplot [semithick, lightgrey, mark=square*, mark size=3, mark options={solid}]
table {%
5.44769287109375 0.27
16.9151277542114 0.268
};
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid}]
table {%
3.48544979095459 0.265
6.546799659729 0.259
};
\addplot [semithick, orchid227119194, dashed]
table {%
1.49972228050232 0.243
45.1857275104523 0.243
};
\end{axis}

\end{tikzpicture}


==> fig/scatter-size_metrics/DeepBlending_PSNR.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=1.49972228050232, xmax=45.1857275104523,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymajorgrids,
ymin=29.0555, ymax=30.4745,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
9.41992664337158 29.71
9.66608810424805 29.75
9.93182182312012 29.8
10.2766971588135 29.92
10.7817249298096 29.97
11.4905939102173 29.9
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
12 29.9
13 29.9
};
\addplot [semithick, forestgreen4416044, mark=+, mark size=3, mark options={solid}]
table {%
18 29.63
};
\addplot [semithick, crimson2143940, mark=pentagon*, mark size=3, mark options={solid}]
table {%
23.8 29.73
43.2 29.79
};
\addplot [semithick, sienna1408675, mark=square*, mark size=3, mark options={solid}]
table {%
25.299 29.381
};
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
4.34984970092773 29.98
6.35225009918213 30.34
};
\addplot [semithick, lightgrey, mark=square*, mark size=3, mark options={solid}]
table {%
5.44769287109375 29.12
16.9151277542114 29.26
};
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid}]
table {%
3.48544979095459 30.09
6.546799659729 30.41
};
\addplot [semithick, orchid227119194, dashed]
table {%
1.49972228050232 29.41
45.1857275104523 29.41
};
\end{axis}

\end{tikzpicture}


==> fig/scatter-size_metrics/DeepBlending_SSIM.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=1.49972228050232, xmax=45.1857275104523,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymajorgrids,
ymin=0.89115, ymax=0.90985,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
9.41992664337158 0.904
9.66608810424805 0.905
9.93182182312012 0.905
10.2766971588135 0.906
10.7817249298096 0.907
11.4905939102173 0.906
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
12 0.906
13 0.907
};
\addplot [semithick, forestgreen4416044, mark=+, mark size=3, mark options={solid}]
table {%
18 0.902
};
\addplot [semithick, crimson2143940, mark=pentagon*, mark size=3, mark options={solid}]
table {%
23.8 0.9
43.2 0.901
};
\addplot [semithick, sienna1408675, mark=square*, mark size=3, mark options={solid}]
table {%
25.299 0.898
};
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
4.34984970092773 0.902
6.35225009918213 0.906
};
\addplot [semithick, lightgrey, mark=square*, mark size=3, mark options={solid}]
table {%
5.44769287109375 0.892
16.9151277542114 0.894
};
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid}]
table {%
3.48544979095459 0.907
6.546799659729 0.909
};
\addplot [semithick, orchid227119194, dashed]
table {%
1.49972228050232 0.903
45.1857275104523 0.903
};
\end{axis}

\end{tikzpicture}


==> fig/scatter-size_metrics/MipNeRF360_LPIPS.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=10.8755163764954, xmax=50.6059277915955,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymajorgrids,
ymin=0.21165, ymax=0.26335,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
13.7893190383911 0.261
14.1225709915161 0.254
14.4626312255859 0.25
14.957615852356 0.245
15.565655708313 0.242
16.3828125 0.239
};
\addlegendentry{\modelname (ours)}
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
18 0.243
19 0.24
};
\addlegendentry{CompGS}
\addplot [semithick, forestgreen4416044, mark=+, mark size=3, mark options={solid}]
table {%
29 0.226
};
\addlegendentry{Reduced3DGS}
\addplot [semithick, crimson2143940, mark=pentagon*, mark size=3, mark options={solid}]
table {%
29.1 0.247
48.8 0.247
};
\addlegendentry{Compact3DGS}
\addplot [semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}]
table {%
42 0.243
};
\addlegendentry{LightGaussians}
\addplot [semithick, sienna1408675, mark=square*, mark size=3, mark options={solid}]
table {%
28.803 0.238
};
\addlegendentry{Compressed3D}
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
15.2639446258545 0.238
21.8731441497803 0.23
};
\addlegendentry{HAC}
\addplot [semithick, lightgrey, mark=square*, mark size=3, mark options={solid}]
table {%
15.9118766784668 0.241
38.4182939529419 0.23
};
\addlegendentry{SOG}
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid}]
table {%
12.6814441680908 0.237
18.4136552810669 0.231
};
\addlegendentry{ContextGS}
\addplot [semithick, orchid227119194, dashed]
table {%
10.8755163764954 0.214
50.6059277915955 0.214
};
\addlegendentry{3DGS}
\end{axis}

\end{tikzpicture}


==> fig/scatter-size_metrics/MipNeRF360_PSNR.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=10.8755163764954, xmax=50.6059277915955,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymajorgrids,
ymin=26.489, ymax=27.831,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
13.7893190383911 26.55
14.1225709915161 26.77
14.4626312255859 26.89
14.957615852356 27.07
15.565655708313 27.17
16.3828125 27.28
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
18 27.03
19 27.12
};
\addplot [semithick, forestgreen4416044, mark=+, mark size=3, mark options={solid}]
table {%
29 27.1
};
\addplot [semithick, crimson2143940, mark=pentagon*, mark size=3, mark options={solid}]
table {%
29.1 27.03
48.8 27.08
};
\addplot [semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}]
table {%
42 27.28
};
\addplot [semithick, sienna1408675, mark=square*, mark size=3, mark options={solid}]
table {%
28.803 26.981
};
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
15.2639446258545 27.53
21.8731441497803 27.77
};
\addplot [semithick, lightgrey, mark=square*, mark size=3, mark options={solid}]
table {%
15.9118766784668 26.56
38.4182939529419 27.08
};
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid}]
table {%
12.6814441680908 27.62
18.4136552810669 27.75
};
\addplot [semithick, orchid227119194, dashed]
table {%
10.8755163764954 27.21
50.6059277915955 27.21
};
\end{axis}

\end{tikzpicture}


==> fig/scatter-size_metrics/MipNeRF360_SSIM.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=10.8755163764954, xmax=50.6059277915955,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymajorgrids,
ymin=0.7898, ymax=0.8162,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
13.7893190383911 0.791
14.1225709915161 0.796
14.4626312255859 0.8
14.957615852356 0.803
15.565655708313 0.805
16.3828125 0.807
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
18 0.804
19 0.806
};
\addplot [semithick, forestgreen4416044, mark=+, mark size=3, mark options={solid}]
table {%
29 0.809
};
\addplot [semithick, crimson2143940, mark=pentagon*, mark size=3, mark options={solid}]
table {%
29.1 0.797
48.8 0.798
};
\addplot [semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}]
table {%
42 0.805
};
\addplot [semithick, sienna1408675, mark=square*, mark size=3, mark options={solid}]
table {%
28.803 0.801
};
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
15.2639446258545 0.807
21.8731441497803 0.811
};
\addplot [semithick, lightgrey, mark=square*, mark size=3, mark options={solid}]
table {%
15.9118766784668 0.791
38.4182939529419 0.799
};
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid}]
table {%
12.6814441680908 0.808
18.4136552810669 0.811
};
\addplot [semithick, orchid227119194, dashed]
table {%
10.8755163764954 0.815
50.6059277915955 0.815
};
\end{axis}

\end{tikzpicture}


==> fig/scatter-size_metrics/TanksAndTemples_LPIPS.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=6.53526275634766, xmax=40.964987487793,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymajorgrids,
ymin=0.17325, ymax=0.23375,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
8.98032188415527 0.213
9.23216533660889 0.206
9.48546123504639 0.2
9.79678726196289 0.197
10.3077964782715 0.193
11.019585609436 0.19
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
12 0.2
13 0.198
};
\addplot [semithick, forestgreen4416044, mark=+, mark size=3, mark options={solid}]
table {%
14 0.188
};
\addplot [semithick, crimson2143940, mark=pentagon*, mark size=3, mark options={solid}]
table {%
20.9 0.202
39.4 0.201
};
\addplot [semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}]
table {%
22 0.231
};
\addplot [semithick, sienna1408675, mark=square*, mark size=3, mark options={solid}]
table {%
17.282 0.194
};
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
8.10025024414062 0.187
11.2433004379272 0.177
};
\addplot [semithick, lightgrey, mark=square*, mark size=3, mark options={solid}]
table {%
8.86275768280029 0.198
21.7233037948608 0.186
};
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid}]
table {%
9.44344997406006 0.186
11.8037996292114 0.176
};
\addplot [semithick, orchid227119194, dashed]
table {%
6.53526275634766 0.183
40.964987487793 0.183
};
\end{axis}

\end{tikzpicture}


==> fig/scatter-size_metrics/TanksAndTemples_PSNR.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=6.53526275634766, xmax=40.964987487793,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymajorgrids,
ymin=23.035, ymax=24.465,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
8.98032188415527 23.1
9.23216533660889 23.18
9.48546123504639 23.38
9.79678726196289 23.39
10.3077964782715 23.55
11.019585609436 23.62
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
12 23.39
13 23.44
};
\addplot [semithick, forestgreen4416044, mark=+, mark size=3, mark options={solid}]
table {%
14 23.57
};
\addplot [semithick, crimson2143940, mark=pentagon*, mark size=3, mark options={solid}]
table {%
20.9 23.32
39.4 23.32
};
\addplot [semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}]
table {%
22 23.11
};
\addplot [semithick, sienna1408675, mark=square*, mark size=3, mark options={solid}]
table {%
17.282 23.324
};
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
8.10025024414062 24.04
11.2433004379272 24.4
};
\addplot [semithick, lightgrey, mark=square*, mark size=3, mark options={solid}]
table {%
8.86275768280029 23.15
21.7233037948608 23.56
};
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid}]
table {%
9.44344997406006 24.12
11.8037996292114 24.29
};
\addplot [semithick, orchid227119194, dashed]
table {%
6.53526275634766 23.14
40.964987487793 23.14
};
\end{axis}

\end{tikzpicture}


==> fig/scatter-size_metrics/TanksAndTemples_SSIM.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=6.53526275634766, xmax=40.964987487793,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymajorgrids,
ymin=0.8151, ymax=0.8569,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
8.98032188415527 0.827
9.23216533660889 0.832
9.48546123504639 0.835
9.79678726196289 0.838
10.3077964782715 0.84
11.019585609436 0.842
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
12 0.836
13 0.838
};
\addplot [semithick, forestgreen4416044, mark=+, mark size=3, mark options={solid}]
table {%
14 0.84
};
\addplot [semithick, crimson2143940, mark=pentagon*, mark size=3, mark options={solid}]
table {%
20.9 0.831
39.4 0.831
};
\addplot [semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}]
table {%
22 0.817
};
\addplot [semithick, sienna1408675, mark=square*, mark size=3, mark options={solid}]
table {%
17.282 0.832
};
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
8.10025024414062 0.846
11.2433004379272 0.853
};
\addplot [semithick, lightgrey, mark=square*, mark size=3, mark options={solid}]
table {%
8.86275768280029 0.828
21.7233037948608 0.837
};
\addplot [semithick, lightgrey, mark=triangle*, mark size=3, mark options={solid}]
table {%
9.44344997406006 0.849
11.8037996292114 0.855
};
\addplot [semithick, orchid227119194, dashed]
table {%
6.53526275634766 0.841
40.964987487793 0.841
};
\end{axis}

\end{tikzpicture}


==> fig/training_process/process.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% For shading
\colorlet{shadecolor}{black!10}

% Define helper for shading
\newcommand{\shading}[4]{%
  % Add shaded region
  \addplot [fill=#1, opacity=0.3, draw=none] coordinates {
    (#2, 0) (#2, 6000000) (#3, 6000000) (#3, 0)
  } --cycle;
  
  % Line
  \draw[black!30,line width=.5pt] (axis cs: #3, 0) -- (axis cs: #3,6000000);
  
  % Add text label inside the region
  \node[rotate=0, anchor=south, font=\tiny\strut, inner sep=1pt] 
    at ($(axis cs: #2, 6000000)!.5!(axis cs: #3, 6000000)$) {#4};
    
}

\begin{axis}[
clip=false,
axis y line=left,
axis x line*=bottom,
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Iterations},
xmin=-2242.15, xmax=47217.15,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\#Gaussians},
ymin=-236719.45, ymax=6165158.45,
ytick style={color=black},
ytick={0,2000000,4000000,6000000},
yticklabels={0,2M,4M,6M},
every axis y label/.append style ={steelblue31119180},
]

% Add region (color, start iteration, end iteration, label
\shading{shadecolor}{0}{15000}{Warm-up}
\shading{white}{15000}{20000}{Pruning}
\shading{shadecolor}{20000}{43000}{Vector quantization}
\shading{white}{43000}{45000}{Fine-tuning}
% ...

\addplot [semithick, steelblue31119180,forget plot]
table {%
6 54275
40 54275
82 54275
122 54275
161 54275
204 54275
233 54275
306 54275
342 54275
396 54275
437 54275
497 54275
552 54275
598 54275
644 58437
692 58437
753 67702
794 67702
848 80166
876 80166
906 96231
958 96231
1014 117281
1070 117281
1097 117281
1155 143351
1223 175529
1300 175529
1336 213503
1392 213503
1422 256470
1468 256470
1504 303669
1574 303669
1613 354792
1636 354792
1674 354792
1702 410889
1753 410889
1785 410889
1818 468270
1881 468270
1924 528563
1964 528563
2006 590645
2039 590645
2083 590645
2124 654587
2190 654587
2276 717803
2334 783831
2392 783831
2426 852253
2468 852253
2497 852253
2548 923269
2586 923269
2631 990398
2698 990398
2766 1059462
2819 1128888
2855 1128888
2904 1200091
2938 1200091
2992 1200091
3037 1274469
3083 1274469
3136 1077474
3188 1077474
3230 1134147
3334 1204272
3370 1204272
3417 1280110
3457 1280110
3490 1280110
3532 1357675
3563 1357675
3627 1437550
3661 1437550
3695 1437550
3717 1518614
3743 1518614
3791 1518614
3833 1595802
3891 1595802
3931 1677169
3961 1677169
3998 1677169
4038 1757455
4064 1757455
4115 1836026
4163 1836026
4188 1836026
4225 1914038
4258 1914038
4315 1990109
4367 1990109
4405 2074757
4477 2074757
4528 2151549
4575 2151549
4620 2228187
4669 2228187
4712 2305591
4763 2305591
4796 2305591
4835 2384097
4889 2384097
4927 2464086
4971 2464086
5024 2536463
5083 2536463
5136 2617264
5186 2617264
5229 2689672
5261 2689672
5307 2774464
5349 2774464
5384 2774464
5444 2846716
5509 2928987
5550 2928987
5595 2928987
5638 2999026
5676 2999026
5733 3072937
5786 3072937
5818 3148819
5850 3148819
5893 3148819
5934 3223895
5975 3223895
6019 3294261
6061 3294261
6099 3294261
6144 2790222
6210 2846983
6242 2846983
6306 2919467
6349 2919467
6388 2919467
6424 2995225
6461 2995225
6519 3071145
6558 3071145
6596 3071145
6634 3142158
6686 3142158
6718 3212759
6752 3212759
6816 3288547
6862 3288547
6883 3288547
6922 3358289
6984 3358289
7057 3432218
7118 3500845
7161 3500845
7210 3566529
7253 3566529
7307 3630696
7350 3630696
7396 3630696
7439 3702820
7478 3702820
7529 3775354
7607 3840456
7644 3840456
7682 3840456
7723 3900957
7750 3900957
7785 3900957
7834 3967016
7876 3967016
7926 4034277
7965 4034277
8009 4110568
8067 4110568
8090 4110568
8149 4172622
8197 4172622
8223 4238973
8267 4238973
8294 4238973
8341 4298901
8388 4298901
8418 4357977
8441 4357977
8496 4357977
8563 4418820
8622 4481427
8669 4481427
8738 4535620
8781 4535620
8829 4597857
8877 4597857
8919 4652327
8967 4652327
8999 4652327
9061 4714786
9122 4042828
9141 4042828
9177 4042828
9221 4088581
9252 4088581
9310 4152095
9353 4152095
9402 4208500
9445 4208500
9494 4208500
9522 4274093
9557 4274093
9603 4338481
9649 4338481
9683 4338481
9727 4396406
9773 4396406
9822 4456984
9856 4456984
9902 4513614
9945 4513614
9986 4513614
10022 4566484
10067 4566484
10117 4619418
10145 4619418
10189 4619418
10233 4681740
10260 4681740
10292 4681740
10345 4738955
10396 4738955
10461 4790372
10502 4840223
10549 4840223
10590 4840223
10641 4885356
10673 4885356
10709 4939648
10754 4939648
10811 4986562
10860 4986562
10916 5036346
10955 5036346
11030 5091872
11079 5091872
11113 5136759
11150 5136759
11193 5136759
11218 5197190
11266 5197190
11301 5233088
11371 5233088
11396 5233088
11446 5279960
11499 5279960
11536 5329828
11588 5329828
11658 5368215
11712 5418687
11748 5418687
11793 5418687
11825 5455506
11875 5455506
11904 5507330
11938 5507330
11970 5507330
12020 5546953
12070 5546953
12097 5546953
12131 4807896
12217 4852332
12252 4852332
12306 4902387
12341 4902387
12378 4902387
12418 4953808
12458 4953808
12501 5004642
12541 5004642
12582 5004642
12608 5046142
12664 5046142
12713 5098686
12743 5098686
12812 5138261
12853 5138261
12911 5183555
12952 5183555
13011 5222872
13084 5222872
13125 5258163
13177 5258163
13234 5301867
13278 5301867
13319 5337095
13356 5337095
13408 5380107
13477 5380107
13506 5411814
13557 5411814
13602 5449900
13650 5449900
13701 5485806
13744 5485806
13781 5485806
13814 5517869
13854 5517869
13893 5517869
13938 5557151
13984 5557151
14029 5591586
14056 5591586
14104 5624215
14161 5624215
14221 5653668
14268 5653668
14314 5682646
14357 5682646
14391 5682646
14444 5716887
14477 5716887
14528 5741731
14556 5741731
14597 5741731
14631 5789570
14671 5789570
14724 5815843
14760 5815843
14792 5815843
14858 5843106
14891 5843106
14929 5874164
14971 5874164
15017 5874164
15093 5874164
15136 5874164
15180 5874164
15236 5874164
15267 5874164
15297 5874164
15338 5874164
15378 5874164
15419 5874164
15474 5874164
15522 5874164
15554 5874164
15584 5874164
15671 5874164
15724 5874164
15772 5874164
15819 5874164
15863 5874164
15908 5874164
15951 5874164
15995 5874164
16038 2150785
16108 2150785
16148 2150785
16186 2150785
16222 2150785
16257 2150785
16293 2150785
16349 2150785
16392 2150785
16426 2150785
16461 2150785
16499 2150785
16553 2150785
16588 2150785
16644 2150785
16679 2150785
16740 2150785
16772 2150785
16802 2150785
16844 2150785
16889 2150785
16934 2150785
16977 2150785
17013 1573977
17052 1573977
17094 1573977
17140 1573977
17190 1573977
17248 1573977
17302 1573977
17364 1573977
17410 1573977
17485 1573977
17536 1573977
17562 1573977
17617 1573977
17659 1573977
17689 1573977
17724 1573977
17778 1573977
17834 1573977
17871 1573977
17918 1573977
17953 1573977
18000 1573977
18041 1379412
18093 1379412
18129 1379412
18186 1379412
18222 1379412
18269 1379412
18314 1379412
18390 1379412
18433 1379412
18497 1379412
18533 1379412
18557 1379412
18591 1379412
18631 1379412
18671 1379412
18700 1379412
18740 1379412
18806 1379412
18859 1379412
18893 1379412
18928 1379412
18976 1379412
19024 1289611
19070 1289611
19103 1289611
19147 1289611
19209 1289611
19246 1289611
19285 1289611
19358 1289611
19398 1289611
19442 1289611
19486 1289611
19515 1289611
19547 1289611
19586 1289611
19626 1289611
19693 1289611
19726 1289611
19760 1289611
19789 1289611
19830 1289611
19889 1289611
19935 1289611
19960 1289611
20021 1234897
20064 1234897
20100 1234897
20146 1234897
20184 1234897
20248 1234897
20284 1234897
20325 1234897
20353 1234897
20405 1234897
20445 1234897
20491 1234897
20540 1234897
20575 1234897
20612 1234897
20662 1234897
20703 1234897
20739 1234897
20782 1234897
20851 1234897
20928 1234897
20980 1234897
21044 1234897
21078 1234897
21125 1234897
21157 1234897
21190 1234897
21228 1234897
21261 1234897
21298 1234897
21335 1234897
21362 1234897
21414 1234897
21468 1234897
21527 1234897
21555 1234897
21601 1234897
21664 1234897
21703 1234897
21738 1234897
21788 1234897
21826 1234897
21869 1234897
21900 1234897
21923 1234897
21967 1234897
22002 1234897
22070 1234897
22135 1234897
22168 1234897
22198 1234897
22238 1234897
22281 1234897
22311 1234897
22348 1234897
22400 1234897
22440 1234897
22478 1234897
22507 1234897
22532 1234897
22572 1234897
22617 1234897
22662 1234897
22692 1234897
22740 1234897
22785 1234897
22829 1234897
22886 1234897
22925 1234897
22970 1234897
23025 1234897
23098 1234897
23130 1234897
23195 1234897
23235 1234897
23260 1234897
23310 1234897
23341 1234897
23368 1234897
23411 1234897
23475 1234897
23547 1234897
23608 1234897
23688 1234897
23735 1234897
23778 1234897
23810 1234897
23878 1234897
23924 1234897
23952 1234897
24024 1234897
24097 1234897
24151 1234897
24209 1234897
24259 1234897
24312 1234897
24360 1234897
24441 1234897
24473 1234897
24550 1234897
24597 1234897
24657 1234897
24691 1234897
24727 1234897
24803 1234897
24851 1234897
24890 1234897
24926 1234897
24976 1234897
25017 1234897
25043 1234897
25086 1234897
25132 1234897
25196 1234897
25253 1234897
25305 1234897
25333 1234897
25359 1234897
25392 1234897
25426 1234897
25515 1234897
25554 1234897
25624 1234897
25660 1234897
25711 1234897
25767 1234897
25803 1234897
25849 1234897
25881 1234897
25903 1234897
25936 1234897
25970 1234897
26032 1234897
26064 1234897
26096 1234897
26154 1234897
26179 1234897
26210 1234897
26259 1234897
26289 1234897
26340 1234897
26387 1234897
26452 1234897
26511 1234897
26588 1234897
26641 1234897
26692 1234897
26717 1234897
26756 1234897
26803 1234897
26868 1234897
26922 1234897
26949 1234897
26983 1234897
27018 1234897
27064 1234897
27111 1234897
27146 1234897
27198 1234897
27238 1234897
27273 1234897
27347 1234897
27388 1234897
27451 1234897
27506 1234897
27570 1234897
27596 1234897
27634 1234897
27662 1234897
27686 1234897
27723 1234897
27764 1234897
27795 1234897
27839 1234897
27910 1234897
27937 1234897
27986 1234897
28028 1234897
28057 1234897
28087 1234897
28121 1234897
28190 1234897
28217 1234897
28232 1234897
28265 1234897
28317 1234897
28395 1234897
28430 1234897
28488 1234897
28538 1234897
28561 1234897
28601 1234897
28654 1234897
28689 1234897
28749 1234897
28803 1234897
28861 1234897
28890 1234897
28930 1234897
28986 1234897
29020 1234897
29050 1234897
29090 1234897
29137 1234897
29201 1234897
29228 1234897
29300 1234897
29338 1234897
29392 1234897
29449 1234897
29497 1234897
29534 1234897
29579 1234897
29611 1234897
29677 1234897
29724 1234897
29750 1234897
29799 1234897
29856 1234897
29896 1234897
29924 1234897
29983 1234897
30026 1234897
30052 1234897
30110 1234897
30153 1234897
30190 1234897
30232 1234897
30314 1234897
30343 1234897
30382 1234897
30450 1234897
30495 1234897
30533 1234897
30601 1234897
30638 1234897
30702 1234897
30731 1234897
30759 1234897
30816 1234897
30860 1234897
30904 1234897
30952 1234897
30994 1234897
31035 1234897
31098 1234897
31129 1234897
31167 1234897
31213 1234897
31266 1234897
31301 1234897
31339 1234897
31382 1234897
31427 1234897
31489 1234897
31541 1234897
31558 1234897
31593 1234897
31647 1234897
31673 1234897
31713 1234897
31761 1234897
31798 1234897
31841 1234897
31872 1234897
31937 1234897
31996 1234897
32025 1234897
32062 1234897
32100 1234897
32146 1234897
32201 1234897
32246 1234897
32311 1234897
32372 1234897
32413 1234897
32452 1234897
32486 1234897
32516 1234897
32562 1234897
32627 1234897
32684 1234897
32726 1234897
32756 1234897
32779 1234897
32810 1234897
32871 1234897
32932 1234897
32976 1234897
33028 1234897
33062 1234897
33126 1234897
33162 1234897
33210 1234897
33265 1234897
33309 1234897
33358 1234897
33400 1234897
33454 1234897
33509 1234897
33571 1234897
33631 1234897
33677 1234897
33712 1234897
33753 1234897
33796 1234897
33826 1234897
33870 1234897
33909 1234897
33956 1234897
34007 1234897
34047 1234897
34105 1234897
34165 1234897
34208 1234897
34242 1234897
34345 1234897
34374 1234897
34441 1234897
34477 1234897
34514 1234897
34563 1234897
34619 1234897
34650 1234897
34686 1234897
34721 1234897
34776 1234897
34826 1234897
34862 1234897
34914 1234897
34965 1234897
34993 1234897
35043 1234897
35092 1234897
35144 1234897
35203 1234897
35233 1234897
35278 1234897
35307 1234897
35356 1234897
35401 1234897
35452 1234897
35505 1234897
35548 1234897
35589 1234897
35637 1234897
35694 1234897
35735 1234897
35780 1234897
35840 1234897
35883 1234897
35934 1234897
35978 1234897
36016 1234897
36048 1234897
36092 1234897
36154 1234897
36203 1234897
36266 1234897
36314 1234897
36370 1234897
36427 1234897
36490 1234897
36518 1234897
36560 1234897
36589 1234897
36640 1234897
36691 1234897
36746 1234897
36805 1234897
36848 1234897
36875 1234897
36902 1234897
36949 1234897
36989 1234897
37049 1234897
37086 1234897
37129 1234897
37194 1234897
37235 1234897
37299 1234897
37346 1234897
37403 1234897
37429 1234897
37477 1234897
37520 1234897
37554 1234897
37599 1234897
37632 1234897
37679 1234897
37775 1234897
37838 1234897
37876 1234897
37937 1234897
37972 1234897
38023 1234897
38088 1234897
38126 1234897
38172 1234897
38200 1234897
38242 1234897
38304 1234897
38336 1234897
38380 1234897
38415 1234897
38457 1234897
38509 1234897
38545 1234897
38580 1234897
38617 1234897
38672 1234897
38702 1234897
38743 1234897
38790 1234897
38843 1234897
38896 1234897
38936 1234897
38958 1234897
39008 1234897
39064 1234897
39120 1234897
39172 1234897
39223 1234897
39249 1234897
39315 1234897
39349 1234897
39380 1234897
39406 1234897
39447 1234897
39483 1234897
39520 1234897
39559 1234897
39580 1234897
39626 1234897
39664 1234897
39717 1234897
39760 1234897
39810 1234897
39853 1234897
39939 1234897
39979 1234897
40015 1234897
40051 1234897
40104 1234897
40165 1234897
40203 1234897
40256 1234897
40310 1234897
40347 1234897
40390 1234897
40432 1234897
40469 1234897
40505 1234897
40534 1234897
40603 1234897
40648 1234897
40705 1234897
40742 1234897
40791 1234897
40845 1234897
40884 1234897
40922 1234897
40970 1234897
41039 1234897
41102 1234897
41164 1234897
41203 1234897
41223 1234897
41275 1234897
41316 1234897
41340 1234897
41383 1234897
41435 1234897
41490 1234897
41536 1234897
41563 1234897
41622 1234897
41676 1234897
41719 1234897
41766 1234897
41788 1234897
41824 1234897
41873 1234897
41926 1234897
41961 1234897
42019 1234897
42040 1234897
42114 1234897
42150 1234897
42190 1234897
42227 1234897
42261 1234897
42316 1234897
42374 1234897
42419 1234897
42456 1234897
42494 1234897
42542 1234897
42577 1234897
42633 1234897
42665 1234897
42710 1234897
42732 1234897
42771 1234897
42813 1234897
42857 1234897
42879 1234897
42921 1234897
42959 1234897
42993 1234897
43028 1234897
43079 1234897
43137 1234897
43171 1234897
43234 1234897
43275 1234897
43316 1234897
43353 1234897
43417 1234897
43453 1234897
43520 1234897
43547 1234897
43628 1234897
43651 1234897
43694 1234897
43746 1234897
43763 1234897
43803 1234897
43852 1234897
43895 1234897
43946 1234897
44001 1234897
44033 1234897
44097 1234897
44140 1234897
44184 1234897
44237 1234897
44283 1234897
44333 1234897
44365 1234897
44416 1234897
44458 1234897
44486 1234897
44529 1234897
44567 1234897
44600 1234897
44624 1234897
44658 1234897
44718 1234897
44757 1234897
44809 1234897
44848 1234897
44909 1234897
44969 1234897
};
\end{axis}

\begin{axis}[
axis y line=right,
axis x line*=bottom,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={darkgrey176},
xmin=-2242.15, xmax=47217.15,
xtick pos=left,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Quality (PSNR, dB)},
ymin=18.2211750984192, ymax=25.4101553916931,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
every axis y label/.append style ={darkorange25512714},
]
\addplot [semithick, darkorange25512714]
table {%
100 18.5479469299316
200 19.0962600708008
300 19.3471508026123
400 19.6698150634766
500 19.81960105896
600 19.9756565093994
700 20.06764793396
800 20.2530078887939
900 20.3486404418945
1000 20.4430904388428
1100 20.6239967346191
1200 20.722806930542
1300 20.7396411895752
1400 20.8494873046875
1500 20.8649978637695
1600 20.9626579284668
1700 21.0628356933594
1800 21.1485748291016
1900 21.1456489562988
2000 21.1926422119141
2100 21.2265605926514
2200 21.2683219909668
2300 21.4067058563232
2400 21.3638134002686
2500 21.4143390655518
2600 21.429988861084
2700 21.58642578125
2800 21.7610321044922
2900 21.6167812347412
3000 21.7171058654785
3100 21.409839630127
3200 21.6420764923096
3300 21.5991153717041
3400 21.6350326538086
3500 21.8617401123047
3600 21.956184387207
3700 22.0800285339355
3800 22.0525074005127
3900 22.0393295288086
4000 22.2152671813965
4100 22.2354106903076
4200 22.2135028839111
4300 22.2782249450684
4400 22.2446823120117
4500 22.3455543518066
4600 22.4311256408691
4700 22.6276321411133
4800 22.4106140136719
4900 22.5678272247314
5000 22.5888652801514
5100 22.6992816925049
5200 22.8294124603271
5300 22.8263339996338
5400 22.7323398590088
5500 22.8719081878662
5600 22.9329299926758
5700 23.0724601745605
5800 22.9091110229492
5900 23.1213893890381
6000 23.0110130310059
6100 22.5239715576172
6200 22.8342475891113
6300 22.9847202301025
6400 22.9214191436768
6500 23.0886268615723
6600 23.1471920013428
6700 23.2455520629883
6800 23.3690452575684
6900 23.3329963684082
7000 23.4297504425049
7100 23.4177703857422
7200 23.6476860046387
7300 23.5499286651611
7400 23.6969928741455
7500 23.613130569458
7600 23.69069480896
7700 23.5822925567627
7800 23.5314826965332
7900 23.7713413238525
8000 23.902551651001
8100 23.7175426483154
8200 23.880542755127
8300 23.8481521606445
8400 23.955472946167
8500 23.9714622497559
8600 23.9382209777832
8700 23.9481315612793
8800 24.0522079467773
8900 24.0245628356934
9000 24.0978012084961
9100 23.2941436767578
9200 23.6969432830811
9300 23.7470779418945
9400 23.7936782836914
9500 23.9986133575439
9600 24.0018978118896
9700 24.0213756561279
9800 23.9551010131836
9900 24.2688102722168
10000 24.174934387207
10100 24.1977024078369
10200 24.2604675292969
10300 24.3829536437988
10400 24.3433685302734
10500 24.2784614562988
10600 24.325174331665
10700 24.2495212554932
10800 24.2823581695557
10900 24.3344440460205
11000 24.4436302185059
11100 24.3526477813721
11200 24.5203628540039
11300 24.4175224304199
11400 24.3741874694824
11500 24.4395942687988
11600 24.5580062866211
11700 24.554048538208
11800 24.4785995483398
11900 24.5914363861084
12000 24.5716247558594
12100 23.6112880706787
12200 24.2756042480469
12300 24.3024215698242
12400 24.4510364532471
12500 24.4226245880127
12600 24.5158252716064
12700 24.588888168335
12800 24.5625419616699
12900 24.4635848999023
13000 24.601167678833
13100 24.6359615325928
13200 24.5743999481201
13300 24.6587524414062
13400 24.6231899261475
13500 24.744291305542
13600 24.7606372833252
13700 24.6085891723633
13800 24.6630744934082
13900 24.7634258270264
14000 24.6651191711426
14100 24.7041645050049
14200 24.6622085571289
14300 24.7420864105225
14400 24.7857303619385
14500 24.7678699493408
14600 24.6955795288086
14700 24.7481918334961
14800 24.8641033172607
14900 24.7832489013672
15000 24.8244132995605
15100 24.4996376037598
15200 24.3760795593262
15300 24.5861396789551
15400 24.566987991333
15500 24.743953704834
15600 24.7110729217529
15700 24.5946750640869
15800 24.7549495697021
15900 24.7611923217773
16000 24.8127040863037
16100 24.8351287841797
16200 24.7191944122314
16300 24.638011932373
16400 24.7428894042969
16500 24.7971897125244
16600 24.8906917572021
16700 24.8294811248779
16800 24.7615833282471
16900 24.8885135650635
17000 24.8575248718262
17100 24.9007949829102
17200 24.923131942749
17300 24.8719501495361
17400 24.8122749328613
17500 24.7666435241699
17600 24.850004196167
17700 24.84157371521
17800 24.9143619537354
17900 24.8616828918457
18000 24.9055233001709
18100 24.9833068847656
18200 24.8816242218018
18300 24.840482711792
18400 24.9039440155029
18500 24.8166561126709
18600 24.9632911682129
18700 24.9386177062988
18800 24.9358234405518
18900 24.8611030578613
19000 24.9302310943604
19100 24.9551849365234
19200 24.9422760009766
19300 24.9838123321533
19400 24.9658279418945
19500 25.00368309021
19600 24.9363536834717
19700 24.9326782226562
19800 24.9108047485352
19900 24.8909778594971
20000 24.9059410095215
20100 24.4575214385986
20200 24.4158306121826
20300 24.5599060058594
20400 24.598949432373
20500 24.5708713531494
20600 24.6198539733887
20700 24.6256046295166
20800 24.6252174377441
20900 24.6560897827148
21000 24.7229766845703
21100 24.6485042572021
21200 24.7049007415771
21300 24.7177429199219
21400 24.7223777770996
21500 24.7511672973633
21600 24.653076171875
21700 24.7334136962891
21800 24.7062797546387
21900 24.7301845550537
22000 24.7422618865967
22100 24.7823066711426
22200 24.7534465789795
22300 24.7360572814941
22400 24.7138061523438
22500 24.7613868713379
22600 24.7479763031006
22700 24.7803573608398
22800 24.7995758056641
22900 24.7810363769531
23000 24.8008632659912
23100 24.7775955200195
23200 24.8197784423828
23300 24.7801761627197
23400 24.758861541748
23500 24.7966861724854
23600 24.8204822540283
23700 24.7765636444092
23800 24.7673072814941
23900 24.7856884002686
24000 24.7976875305176
24100 24.7712249755859
24200 24.8011035919189
24300 24.8019638061523
24400 24.7854137420654
24500 24.8317012786865
24600 24.8779945373535
24700 24.8174839019775
24800 24.8319931030273
24900 24.8354454040527
25000 24.8247470855713
25100 24.8091297149658
25200 24.7991333007812
25300 24.8373603820801
25400 24.7698173522949
25500 24.8328056335449
25600 24.8023796081543
25700 24.8715000152588
25800 24.8208084106445
25900 24.801643371582
26000 24.8153381347656
26100 24.8914909362793
26200 24.8264923095703
26300 24.7581996917725
26400 24.8200836181641
26500 24.85524559021
26600 24.8197803497314
26700 24.8289756774902
26800 24.802267074585
26900 24.8689308166504
27000 24.8541774749756
27100 24.8524742126465
27200 24.8272075653076
27300 24.8391990661621
27400 24.8556385040283
27500 24.8323669433594
27600 24.8817882537842
27700 24.8591270446777
27800 24.8602313995361
27900 24.85888671875
28000 24.8243389129639
28100 24.8331031799316
28200 24.8339061737061
28300 24.858268737793
28400 24.8895988464355
28500 24.8902397155762
28600 24.8733043670654
28700 24.9032230377197
28800 24.8733291625977
28900 24.8958683013916
29000 24.8750057220459
29100 24.8832511901855
29200 24.8502101898193
29300 24.8304004669189
29400 24.8263187408447
29500 24.9067497253418
29600 24.8863925933838
29700 24.8718280792236
29800 24.9082851409912
29900 24.9136695861816
30000 24.8680629730225
30100 24.8374404907227
30200 24.8948211669922
30300 24.8701305389404
30400 24.9219169616699
30500 24.889965057373
30600 24.8507690429688
30700 24.889892578125
30800 24.9205455780029
30900 24.892448425293
31000 24.8681907653809
31100 24.8488731384277
31200 24.8856410980225
31300 24.9064903259277
31400 24.8940238952637
31500 24.8444595336914
31600 24.9005584716797
31700 24.8957252502441
31800 24.8872814178467
31900 24.9151401519775
32000 24.9099941253662
32100 24.8959045410156
32200 24.9453907012939
32300 24.8872814178467
32400 24.88551902771
32500 24.8768100738525
32600 24.8852939605713
32700 24.8641166687012
32800 24.8928165435791
32900 24.896900177002
33000 24.8514041900635
33100 24.9213085174561
33200 24.9042110443115
33300 24.9174976348877
33400 24.8832092285156
33500 24.9340324401855
33600 24.8656387329102
33700 24.919849395752
33800 24.8673248291016
33900 24.8975009918213
34000 24.9354801177979
34100 24.8745193481445
34200 24.8673191070557
34300 24.8868942260742
34400 24.9546203613281
34500 24.8977375030518
34600 24.9067401885986
34700 24.8581695556641
34800 24.8762512207031
34900 24.8795337677002
35000 24.9229793548584
35100 24.8556346893311
35200 24.9314060211182
35300 24.9169025421143
35400 24.8926372528076
35500 24.9221363067627
35600 24.8693027496338
35700 24.9560298919678
35800 24.8965969085693
35900 24.9008331298828
36000 24.968168258667
36100 24.8926124572754
36200 24.8710613250732
36300 24.9597854614258
36400 24.8815975189209
36500 24.8976497650146
36600 24.9152393341064
36700 24.9328880310059
36800 24.8772258758545
36900 24.8575839996338
37000 24.9587936401367
37100 24.9623947143555
37200 24.9155101776123
37300 24.9071807861328
37400 24.9520454406738
37500 24.9206771850586
37600 24.919584274292
37700 24.9121322631836
37800 24.9123210906982
37900 24.8602905273438
38000 24.9531269073486
38100 24.9438877105713
38200 24.9040374755859
38300 24.9201278686523
38400 24.8716659545898
38500 24.929027557373
38600 24.8728141784668
38700 24.9457321166992
38800 24.9114284515381
38900 24.9169292449951
39000 24.8578624725342
39100 24.8979797363281
39200 24.9028701782227
39300 24.8704395294189
39400 24.9025344848633
39500 24.9186496734619
39600 24.9388103485107
39700 24.8909606933594
39800 24.9278717041016
39900 24.9420623779297
40000 24.9228534698486
40100 24.9245166778564
40200 24.9320106506348
40300 24.9256210327148
40400 24.8635807037354
40500 24.8955478668213
40600 24.903299331665
40700 24.9149398803711
40800 24.9135589599609
40900 24.9324836730957
41000 24.9202041625977
41100 24.9363803863525
41200 24.9606590270996
41300 24.9285831451416
41400 24.9148483276367
41500 24.8917465209961
41600 24.9328098297119
41700 24.9016647338867
41800 24.9430446624756
41900 24.9365367889404
42000 24.9077892303467
42100 24.9466419219971
42200 24.9295425415039
42300 24.9106159210205
42400 24.9108409881592
42500 24.8902702331543
42600 24.9491901397705
42700 24.9318447113037
42800 24.9394721984863
42900 24.9010162353516
43000 24.8926124572754
43100 24.9618949890137
43200 24.9987640380859
43300 25.0464782714844
43400 25.0159511566162
43500 24.9744625091553
43600 25.0394191741943
43700 25.0142765045166
43800 25.0060253143311
43900 25.0302028656006
44000 24.9471321105957
44100 25.0431652069092
44200 25.0489311218262
44300 25.0710430145264
44400 25.0645065307617
44500 25.0202579498291
44600 24.9859619140625
44700 25.0833835601807
44800 24.978609085083
44900 25.0564651489258
};
\end{axis}

\end{tikzpicture}

